On the Computational Complexity of the Strong Geodetic Recognition Problem

A strong geodetic set of a graph~$G=(V,E)$ is a vertex set~$S \subseteq V(G)$ in which it is possible to cover all the remaining vertices of~$V(G) \setminus S$ by assigning a unique shortest path between each vertex pair of~$S$. In the Strong Geodetic problem (SG) a graph~$G$ and a positive integer~$k$ are given as input and one has to decide whether~$G$ has a strong geodetic set of cardinality at most~$k$. This problem is known to be NP-hard for general graphs. In this work we introduce the Strong Geodetic Recognition problem (SGR), which consists in determining whether even a given vertex set~$S \subseteq V(G)$ is strong geodetic. We demonstrate that this version is NP-complete. We investigate and compare the computational complexity of both decision problems restricted to some graph classes, deriving polynomial-time algorithms, NP-completeness proofs, and initial parameterized complexity results, including an answer to an open question in the literature for the complexity of SG for chordal graphs.

==> tickzFigures/K_2n.tex <==
\begin{figure}[b!]
	\centering
	\begin{subfigure}[b]{0.35\textwidth}
	    \centering
    	\begin{tikzpicture}%[level/.style={sibling distance=20mm/#1}]
    	
    	    \tikzset{node/.style={draw, fill=white, circle, thick, fill = white, auto=left,
            inner sep=2pt}}
            %\tikzset{rectangle/.append style={draw,rounded corners,dashed, minimum height=0.4cm}}
            
    	    \node[node] (u) at (0,0) [fill=gray, label=left:$u$] {};
    	    \node[node] (v1) at (-2,-1) [label=left:$v_1$] {};
    	    \node[node] (v2) at (-0.75,-1) [label=left:$v_2$] {};
		    \node[circle, thick, fill = white, auto=left, inner sep=2pt] (ret) at (0,-1) {$\cdots$};
	    	\node[node] (v4) at (0.75,-1) [label=right:$v_{n-1}$] {};
    		\node[node] (v5) at (2,-1) [label=right:$v_n$]{};
    	    \node[node] (w) at (0,-2) [fill=gray, label=left:$w$] {};
    	    
    	    \foreach \source/\dest in {u/v1, u/v2, u/v4, u/v5,
                                        v1/w, v2/w, v4/w, v5/w}
                \path (\source) edge[thick] node {} (\dest);
		    
	    \end{tikzpicture}
	    \caption{A $g$-set for $K_{2,n}$.}
	    \label{fig:gSetK_2}
	\end{subfigure} \qquad \qquad
	~
	\begin{subfigure}[b]{0.35\textwidth}
	    \centering
		\begin{tikzpicture}[level/.style={sibling distance=20mm/#1}]
		
		    \tikzset{node/.style={draw, fill=white, circle, thick, fill = white, auto=left,
            inner sep=2pt}}
            %\tikzset{rectangle/.append style={draw,rounded corners,dashed, minimum height=0.4cm}}
            
    	    \node[node] (u) at (0,0) [label=left:$u$] {};
    	    \node[node] (v1) at (-2,-1) [fill=gray, label=left:$v_1$] {};
    	    \node[node] (v2) at (-0.75,-1) [fill=gray, label=left:$v_2$] {};
		    \node[circle, thick, fill = white, auto=left, inner sep=2pt] (ret) at (0,-1) {$\cdots$};
	    	\node[node] (v4) at (0.75,-1) [fill=gray, label=right:$v_{n-1}$] {};
    		\node[node] (v5) at (2,-1) [fill=gray, label=right:$v_n$]{};
    	    \node[node] (w) at (0,-2) [label=left:$w$] {};
    	    
    	    \foreach \source/\dest in {u/v1, u/v2, u/v4, u/v5,
                                        v1/w, v2/w, v4/w, v5/w}
                \path (\source) edge[thick] node {} (\dest);
	        
        \end{tikzpicture}
		\caption{An $sg$-set for $K_{2,n}$.}
		\label{fig:sgSetK_2}
	\end{subfigure}
	\caption{In Figure~\ref{fig:gSetK_2} and Figure~\ref{fig:sgSetK_2} the gray vertices represent the $g$-set and the $sg$-set of~$K_{2,n}$, respectively.}
	\label{fig:K_2n}
\end{figure}

==> tickzFigures/SGR.tex <==
\begin{tikzpicture}[scale=0.85, transform shape,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.5cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 5mm
        ]
		
        %gadget 1
        \node[state] (p) [very thick,fill = gray!35]{$p_1$};
        \node[state] (a1) [below of=p] {$x_1$};
        \node[state] (w1) [right of=a1, node distance = 1cm] {$w_1$};
        \node[state] (a2) [right of=w1, node distance = 1.2cm] {$x_1'$};
        
        \node[state] (a3) [right of=a2] {$\overline{x_1}$};
        \node[state] (w2) [right of=a3, node distance = 1cm] {$\overline{w_1}$};
        \node[state] (a4) [right of=w2, node distance = 1.2cm] {$\overline{x_1'}$};
        
        \node[state] (q) [very thick,fill = gray!35] [above of=a4] {$q_1$};
        
        
        %gadget2
        \node[state] (p2) [very thick,right of=q,fill = gray!35]{$p_2$};
        \node[state] (x1) [below of=p2] {$x_2$};
        \node[state] (y1) [right of=x1, node distance = 1cm] {$w_2$};
        \node[state] (x2) [right of=y1, node distance = 1cm] {$x_2'$};
        
        \node[state] (x3) [right of=x2] {$\overline{x_2}$};
        \node[state] (y2) [right of=x3, node distance = 1.2cm] {$\overline{w_2}$};
        \node[state] (x4) [right of=y2, node distance = 1.2cm] {$\overline{x_2'}$};
        
        \node[state] (q2) [very thick,fill = gray!35] [above of=x4] {$q_2$};
        
        
    	%clauses and z
        \node[state] (c1) [below of=w2, node distance = 2.5cm] {$c_1$};
        \node[state] (c2) [right of=c1, node distance = 2.5cm] {$c_2$};
        \node[state] (c3) [right of=c2, node distance = 2.5cm] {$c_3$};
        
        \node[state] (z) [very thick ,fill = gray!35] [below of=c2, node distance = 1.2cm] {$z$};
        
        %ys
        \node[state] (u1) [above of=a2, node distance = 3.8cm] {$y_1$};
        \node[state] (u2) [right of=u1, node distance = 3.8cm] {$y_2$};
        \node[state] (u3) [right of=u2, node distance = 3.8cm] {$y_3$};
        \node[state] (u4) [right of=u3, node distance = 2.8cm] {$y_4$};
        
        
        
        %gadget 1
        \path[-] (p) edge (a1);
        \path[-] (p) edge [bend left] (a3);
        \path[-] (q) edge [bend right] (a2);
        \path[-] (q) edge (a4);
        
        \path[-] (a1) edge (w1);
        \path[-] (w1) edge (a2);
        \path[-] (a3) edge (w2);
        \path[-] (w2) edge (a4);
        
        
        
        %gadget 2 
        \path[-] (p2) edge (x1);
        \path[-] (p2) edge [bend left] (x3);
        \path[-] (q2) edge [bend right] (x2);
        \path[-] (q2) edge (x4);
        
        \path[-] (x1) edge (y1);
        \path[-] (y1) edge (x2);
        \path[-] (x3) edge (y2);
        \path[-] (y2) edge (x4);
        
        
        %ligacoes clausulas
        
        \path[-] (w1) edge [bend right = 20] (c1);
        \path[-] (w1) edge [bend right = 8] (c2);
        \path[-] (w2) edge [bend right = 16] (c3);
        
        \path[-] (y1) edge [bend left = 8] (c2);
        \path[-] (y2) edge [bend left = 8] (c1);
        \path[-] (y2) edge [bend left = 16] (c3);
        
        
        %para o z
        \path[-] (c1) edge (z);
        \path[-] (c2) edge (z);
        \path[-] (c3) edge (z);
        
        %2-paths
        \path[-] (p) edge (u1);
        \path[-] (p) edge (u2);
        \path[-] (q) edge (u3);
        \path[-] (q) edge (u4);
        \path[-] (u1) edge (p2);
        \path[-] (u2) edge (q2);
        \path[-] (u3) edge (p2);
        \path[-] (u4) edge (q2);
        
 %       \path[->] (l) edge node {0\,} (t);

    \end{tikzpicture}

==> tickzFigures/SGRmaxdegree.tex <==
\begin{tikzpicture}[scale=0.85, transform shape,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.15cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 6mm
        ]
		
        %gadget 1
        \node[state] (p) [very thick,fill = gray!35]{$p_1$};
        \node[state] (a1) [below of=p] {$x_1$};
        \node[state] (w1) [right of=a1, node distance = 1cm] {$w_1$};
        \node[state] (a2) [right of=w1, node distance = 1cm] {$x_1'$};
        
        \node[state] (a3) [right of=a2] {$\overline{x_1}$};
        \node[state] (w2) [right of=a3, node distance = 1cm] {$\overline{w_1}$};
        \node[state] (a4) [right of=w2, node distance = 1cm] {$\overline{x_1'}$};
        %invisible draw=none
        \node[state, draw=none] (center) [right of=a4, node distance = 0.9cm] {};
        
        \node[state] (q) [very thick,fill = gray!35] [above of=a4] {$q_1$};
        
        
        %gadget2
        \node[state] (p2) [very thick,right of=q,fill = gray!35, node distance = 1.8cm]{$p_2$};
        \node[state] (x1) [below of=p2] {$x_2$};
        \node[state] (y1) [right of=x1, node distance = 1cm] {$w_2$};
        \node[state] (x2) [right of=y1, node distance = 1cm] {$x_2'$};
        
        \node[state] (x3) [right of=x2] {$\overline{x_2}$};
        \node[state] (y2) [right of=x3, node distance = 1cm] {$\overline{w_2}$};
        \node[state] (x4) [right of=y2, node distance = 1cm] {$\overline{x_2'}$};
        
        \node[state] (q2) [very thick,fill = gray!35] [above of=x4] {$q_2$};
        
        
    	%clauses and z
        \node[state] (c1) [below of=w2, node distance = 1.3cm] {$c_1$};
        \node[state] (c2) [below of=y1, node distance = 1.3cm] {$c_2$};
        
        
        
        
        \node[state] (z) [very thick ,fill = gray!35] [below of=center, node distance = 2cm] {$z$};
        
        %ys
        \node[state] (yy1) [above of=a3, node distance = 2.4cm] {$\overline{p}$};
        \node[state] (yy2) [above of=x2, node distance = 2.4cm] {$\overline{q}$};
        
        \node[state] (y) [above of=center, node distance = 2.9cm] {$y$};
        
        
        
        %gadget 1
        \path[-] (p) edge (a1);
        \path[-] (p) edge [bend left] (a3);
        \path[-] (q) edge [bend right] (a2);
        \path[-] (q) edge (a4);
        
        \path[-] (a1) edge (w1);
        \path[-] (w1) edge (a2);
        \path[-] (a3) edge (w2);
        \path[-] (w2) edge (a4);
        
        
        
        %gadget 2 
        \path[-] (p2) edge (x1);
        \path[-] (p2) edge [bend left] (x3);
        \path[-] (q2) edge [bend right] (x2);
        \path[-] (q2) edge (x4);
        
        \path[-] (x1) edge (y1);
        \path[-] (y1) edge (x2);
        \path[-] (x3) edge (y2);
        \path[-] (y2) edge (x4);
        
        
        %ligacoes clausulas
        
        \path[-] (w1) edge [bend right = 16] (c1);
        \path[-] (y1) edge [bend left = 16] (c1);
        \path[-] (w2) edge [bend right = 16] (c2);
        \path[-] (y2) edge [bend left = 16] (c2);
        
        
        %para o z
        \path[-] (c1) edge (z);
        \path[-] (c2) edge (z);
        
        %2-paths
        \path[-] (p) edge (yy1);
        \path[-] (p2) edge [bend right = 18] (yy1);
        \path[-] (q) edge [bend left = 18] (yy2);
        \path[-] (q2) edge (yy2);
        \path[-] (yy1) edge (y);
        \path[-] (yy2) edge (y);
        
        
 %       \path[->] (l) edge node {0\,} (t);

    \end{tikzpicture}

==> tickzFigures/cactus.tex <==
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.4cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
		
        %gadget 1
        \node[state] (6) [fill = gray!35] {$6$};
        \node[state] (1) [below of = 6] {$1$};
        \node[state] (2) [below right of=1] {$2$};
        \node[state] (3) [below left of=2] {$3$};
        \node[state] (7) [left of=1, fill = gray!35] {$7$};
        \node[state] (8) [below of = 7] {$8$};
        \node[state] (14) [below of=3,node distance = 1.8cm] {$14$};
        \node[state] (13) [below right of=3, node distance = 1.6cm] {$13$};
        \node[state] (4) [below of=13] {$4$};
        \node[state] (15) [below right of = 4, fill = gray!35] {$15$};
        \node[state] (5) [below left of = 3, node distance = 2cm] {$5$};
        \node[state] (16) [left of=5] {$16$};
        \node[state] (17) [below of=16, fill = gray!35] {$17$};
        \node[state] (18) [right of=17] {$18$};
        
        \node[state] (9) [above right of= 2] {$9$};
        \node[state] (10) [right of=9, fill = gray!35] {$10$};
        \node[state] (11) [below of=10,node distance = 1.8cm, fill = gray!35] {$11$};
        \node[state] (12) [left of = 11] {$12$};
        
        
        
        
        
        
        
        
        
        
        
        
        
        \path[-] (6) edge (1);
        \path[-] (1) edge (7);
        \path[-] (7) edge (8);
        \path[-] (8) edge (3);
        \path[-] (3) edge (2);
        \path[-] (1) edge (2);
        \path[-] (2) edge (9);
        \path[-] (9) edge (10);
        \path[-] (10) edge (11);
        
        \path[-] (11) edge (12);
        \path[-] (12) edge (2);
        \path[-] (3) edge (13);
        \path[-] (3) edge (14);
        \path[-] (14) edge (4);
        \path[-] (13) edge (4);
        \path[-] (4) edge (15);
        \path[-] (3) edge (5);
        \path[-] (5) edge (16);
        
        \path[-] (16) edge (17);
        \path[-] (17) edge (18);
        \path[-] (5) edge (18);
        
   
        
      
        
 %       \path[->] (l) edge node {0\,} (t);

    \end{tikzpicture}

==> tickzFigures/cactustree.tex <==
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.4cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
		
        %gadget 1
        \node[state] (a)  {$a$};
        \node[state] (1) [above right of = a] {$1$};
        \node[state] (b) [below right of=1] {$b$};
        \node[state] (2) [above right of=b] {$2$};
        \node[state] (c) [below right of=2] {$c$};
        \node[state] (3) [below of = b] {$3$};
        \node[state] (d) [below left of=3] {$d$};
        \node[state] (5) [below of=d] {$5$};
        \node[state] (g) [below left of=5] {$g$};
        \node[state] (e) [below right of = 3] {$e$};
        \node[state] (4) [below of = e] {$4$};
        \node[state] (f) [below right of=4] {$f$};
        
        
        
        
        
        
        
        
        
        
        
        
        
        \path[-] (a) edge (1);
        \path[-] (1) edge (b);
        \path[-] (b) edge (2);
        \path[-] (2) edge (c);
        \path[-] (b) edge (3);
        \path[-] (3) edge (d);
        \path[-] (d) edge (5);
        \path[-] (5) edge (g);
        \path[-] (4) edge (f);
        \path[-] (3) edge (e);
        \path[-] (e) edge (4);
        
        
   
        
      
        
 %       \path[->] (l) edge node {0\,} (t);

    \end{tikzpicture}

==> tickzFigures/chordal.tex <==
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
		
        %gadget 1
        \node[state] (1) {$1$};
        \node[state] (2) [below of=1] {$2$};
        \node[state] (3) [below of=2] {$3$};
        \node[state] (4) [below of=3] {$4$};
        
        \node[state] (x1) [left of=1,node distance=3cm, fill = gray!35] {$x_1$};
        \node[state] (x2) [below of=x1, fill = gray!35] {$x_2$};
        \node[state] (x3) [below of=x2, fill = gray!35] {$x_3$};
        \node[state] (x4) [below of=x3, fill = gray!35] {$x_4$};
        
        
        \node[state] (5) [right of = 1, node distance = 4.5cm, fill = gray!35] {$5$};
        \node[state] (6) [below of=5, fill = gray!35] {$6$};
        \node[state] (7) [below of=6] {$7$};
        
        \node[state] (y5) [right of = 5, node distance = 2cm, fill = gray!35] {$y_5$};
        \node[state] (y6) [below of=y5, fill = gray!35] {$y_6$};
        \node[state] (y7) [below of=y6, fill = gray!35] {$y_7$};
        
        %universal z
        \node[state] (z) [very thick,below right of=4, node distance = 3cm] {$z$};
        
        
        
        
        
        %gadget 1
        \path[-] (5) edge (6);
        \path[-] (6) edge (7);
        \path[-] (5) edge [bend left = 37] (7);
        
        \path[-] (1) edge (x1);
        \path[-] (2) edge (x2);
        \path[-] (3) edge (x3);
        \path[-] (4) edge (x4);
        \path[-] (5) edge (y5);
        \path[-] (6) edge (y6);
        \path[-] (7) edge (y7);
        
        \path[-] (1) edge (5);
        \path[-] (1) edge (7);
        \path[-] (2) edge (5);
        \path[-] (3) edge (6);
        \path[-] (4) edge (6);
        \path[-] (4) edge (7);
        
        \path[-] (z) edge [dashed] (1);
        \path[-] (z) edge [dashed] (2);
        \path[-] (z) edge [dashed] (3);
        \path[-] (z) edge [dashed] (4);
        \path[-] (z) edge [dashed] (5);
        \path[-] (z) edge [dashed] (6);
        \path[-] (z) edge [dashed] (7);
        \path[-] (z) edge [dashed, bend left = 18] (x1);
        \path[-] (z) edge [dashed, bend left = 18] (x2);
        \path[-] (z) edge [dashed, bend left = 18] (x3);
        \path[-] (z) edge [dashed, bend left = 18] (x4);
        \path[-] (z) edge [dashed, bend right = 15] (y5);
        \path[-] (z) edge [dashed, bend right = 15] (y6);
        \path[-] (z) edge [dashed, bend right = 15] (y7);
        
      
        
 %       \path[->] (l) edge node {0\,} (t);

    \end{tikzpicture}

==> tickzFigures/split.tex <==
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
		
        %gadget 1
        \node[state] (1) {$1$};
        \node[state] (2) [below of=1] {$2$};
        \node[state] (3) [below of=2] {$3$};
        \node[state] (4) [below of=3] {$4$};
        
        
        \node[state] (5) [right of = 1, node distance = 5cm, fill = gray!35] {$5$};
        \node[state] (6) [below of=5, fill = gray!35] {$6$};
        \node[state] (7) [below of=6] {$7$};
        
        
        
        
        
        
        
        
        %gadget 1
        \path[-] (5) edge (6);
        \path[-] (6) edge (7);
        \path[-] (5) edge [bend left = 37] (7);
        
        
        \path[-] (1) edge (5);
        \path[-] (1) edge (7);
        \path[-] (2) edge (5);
        \path[-] (3) edge (6);
        \path[-] (4) edge (6);
        \path[-] (4) edge (7);
        
   
        
      
        
 %       \path[->] (l) edge node {0\,} (t);

    \end{tikzpicture}
